On the Hierarchy of Distributed Majority Protocols

We study the Consensus problem among $n$ agents, defined as follows. Initially, each agent holds one of two possible opinions. The goal is to reach a consensus configuration in which every agent shares the same opinion. To this end, agents randomly sample other agents and update their opinion according to a simple update function depending on the sampled opinions. We consider two communication models: the gossip model and a variant of the population model. In the gossip model, agents are activated in parallel, synchronous rounds. In the population model, one agent is activated after the other in a sequence of discrete time steps. For both models we analyze the following natural family of majority processes called $j$-Majority: when activated, every agent samples $j$ other agents uniformly at random (with replacement) and adopts the majority opinion among the sample (breaking ties uniformly at random). As our main result we show a hierarchy among majority protocols: $(j+1)$-Majority (for $j > 1$) converges stochastically faster than $j$-Majority for any initial opinion configuration. In our analysis we use Strassen's Theorem to prove the existence of a coupling. This gives an affirmative answer for the case of two opinions to an open question asked by Berenbrink et al. [2017].

==> figures/key.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9598.00,288.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(792,143){\makebox(0,0)[r]{\strut{}\jM{3}}}%
      \csname LTb\endcsname%%
      \put(1716,143){\makebox(0,0)[r]{\strut{}\jM{4}}}%
      \csname LTb\endcsname%%
      \put(2640,143){\makebox(0,0)[r]{\strut{}\jM{5}}}%
      \csname LTb\endcsname%%
      \put(3564,143){\makebox(0,0)[r]{\strut{}\jM{6}}}%
      \csname LTb\endcsname%%
      \put(4488,143){\makebox(0,0)[r]{\strut{}\jM{7}}}%
      \csname LTb\endcsname%%
      \put(5412,143){\makebox(0,0)[r]{\strut{}\jM{8}}}%
      \csname LTb\endcsname%%
      \put(6336,143){\makebox(0,0)[r]{\strut{}\jM{9}}}%
      \csname LTb\endcsname%%
      \put(7260,143){\makebox(0,0)[r]{\strut{}\jM{10}}}%
      \csname LTb\endcsname%%
      \put(8184,143){\makebox(0,0)[r]{\strut{}\jM{11}}}%
      \csname LTb\endcsname%%
      \put(9108,143){\makebox(0,0)[r]{\strut{}\jM{12}}}%
      \csname LTb\endcsname%%
      \put(4798,272){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={479.90bp},height={14.40bp}]{figures/do-not-remove-key}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plot1-gossip.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4798.00,3198.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(587,1047){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(587,1758){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(587,2469){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \put(719,259){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(1359,259){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(1998,259){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(2638,259){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(3278,259){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(3917,259){\makebox(0,0){\strut{}$10^{7}$}}%
      \put(4557,259){\makebox(0,0){\strut{}$10^{8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(180,1758){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized Convergence Time}}}%
      \put(2638,39){\makebox(0,0){\strut{}Number of Agents $n$, Gossip Model}}%
      \csname LTb\endcsname%%
      \put(2638,6074){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={239.90bp},height={159.90bp}]{figures/do-not-remove-plot1-gossip}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plot1-population.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4798.00,3198.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(587,1047){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(587,1758){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(587,2469){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \put(719,259){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(1359,259){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(1998,259){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(2638,259){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(3278,259){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(3917,259){\makebox(0,0){\strut{}$10^{7}$}}%
      \put(4557,259){\makebox(0,0){\strut{}$10^{8}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(180,1758){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized Convergence Time}}}%
      \put(2638,39){\makebox(0,0){\strut{}Number of Agents $n$, Sequential Model}}%
      \csname LTb\endcsname%%
      \put(2638,3037){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={239.90bp},height={159.90bp}]{figures/do-not-remove-plot1-population}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plot2-gossip.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4798.00,3198.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(587,479){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(587,991){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(587,1502){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(587,2014){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \put(587,2525){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(587,3037){\makebox(0,0)[r]{\strut{}$3.0$}}%
      \put(719,259){\makebox(0,0){\strut{}}}%
      \put(4557,259){\makebox(0,0){\strut{}}}%
      \put(1068,259){\makebox(0,0){\strut{}$3$}}%
      \put(1417,259){\makebox(0,0){\strut{}$4$}}%
      \put(1766,259){\makebox(0,0){\strut{}$5$}}%
      \put(2115,259){\makebox(0,0){\strut{}$6$}}%
      \put(2464,259){\makebox(0,0){\strut{}$7$}}%
      \put(2812,259){\makebox(0,0){\strut{}$8$}}%
      \put(3161,259){\makebox(0,0){\strut{}$9$}}%
      \put(3510,259){\makebox(0,0){\strut{}$10$}}%
      \put(3859,259){\makebox(0,0){\strut{}$11$}}%
      \put(4208,259){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(180,1758){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized Convergence Time}}}%
      \put(2638,39){\makebox(0,0){\strut{}$j$-Majority, Gossip Model}}%
      \csname LTb\endcsname%%
      \put(2638,6074){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={239.90bp},height={159.90bp}]{figures/do-not-remove-plot2-gossip}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/plot2-population.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4798.00,3198.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(587,479){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(587,991){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \put(587,1502){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(587,2014){\makebox(0,0)[r]{\strut{}$2.0$}}%
      \put(587,2525){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(587,3037){\makebox(0,0)[r]{\strut{}$3.0$}}%
      \put(719,259){\makebox(0,0){\strut{}}}%
      \put(4557,259){\makebox(0,0){\strut{}}}%
      \put(1068,259){\makebox(0,0){\strut{}$3$}}%
      \put(1417,259){\makebox(0,0){\strut{}$4$}}%
      \put(1766,259){\makebox(0,0){\strut{}$5$}}%
      \put(2115,259){\makebox(0,0){\strut{}$6$}}%
      \put(2464,259){\makebox(0,0){\strut{}$7$}}%
      \put(2812,259){\makebox(0,0){\strut{}$8$}}%
      \put(3161,259){\makebox(0,0){\strut{}$9$}}%
      \put(3510,259){\makebox(0,0){\strut{}$10$}}%
      \put(3859,259){\makebox(0,0){\strut{}$11$}}%
      \put(4208,259){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(180,1758){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized Convergence Time}}}%
      \put(2638,39){\makebox(0,0){\strut{}$j$-Majority, Sequential Model}}%
      \csname LTb\endcsname%%
      \put(2638,3037){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={239.90bp},height={159.90bp}]{figures/do-not-remove-plot2-population}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tree-3.tex <==
\resizebox{\columnwidth}{!}{%
	\begin{tikzpicture}[%
	,scale=.6
	,dot/.style={circle, fill=black, inner sep=0pt, minimum size=7pt}
	,ring/.style={circle, draw, inner sep=0pt, minimum size=12pt}
	]
	
	\pgfmathsetmacro{\offsRight}{16}
	\pgfmathsetmacro{\firstLvl}{6.6}
	\pgfmathsetmacro{\secondLvl}{4.4}
	\pgfmathsetmacro{\thirdLvl}{2.2}
	\pgfmathsetmacro{\fourthLvl}{0}
	
	\node[dot] (n1) at (9,\firstLvl) {};
	\node[ring] (n21) at (3,\secondLvl) {$b$};
	\node[ring] (n22) at (7,\secondLvl) {$b$};
	\node[ring] (n23) at (11,\secondLvl) {$a$};
	\node[ring] (n24) at (15,\secondLvl) {$a$};
	
	\draw (n1) -- node[midway, above, rotate=15]{$< j-1$} (n21);
	\draw (n1) -- node[midway, below, rotate=45]{$j-1$} (n22);
	\draw (n1) -- node[midway, right]{$j$} (n23);
	\draw (n1) -- node[midway, above]{$>j$} (n24);
	
	\node[ring] (n31) at (3,\thirdLvl) {$b$};
	\node[ring] (n32) at (5,\thirdLvl) {$b$};
	\node[dot] (n33) at (7,\thirdLvl) {};
	\node[dot] (n34) at (11,\thirdLvl) {};
	\node[ring] (n35) at (13,\thirdLvl) {$a$};
	\node[ring] (n36) at (15,\thirdLvl) {$a$};
	
	\draw (n21) -- node[midway, right]{$x$} (n31);
	\draw (n22) -- node[midway, right]{$b$} (n32);
	\draw (n22) -- node[midway, right]{$a$} (n33);
	\draw (n23) -- node[midway, right]{$b$} (n34);
	\draw (n23) -- node[midway, right]{$a$} (n35);
	\draw (n24) -- node[midway, right]{$x$} (n36);
	
	\node[ring] (n41) at (6,\fourthLvl) {$b$};
	\node[ring,color=blue] (n42) at (8,\fourthLvl) {$a$};
	\node[ring, color = red] (n43) at (10,\fourthLvl) {$b$};
	\node[ring] (n44) at (12,\fourthLvl) {$a$};
	
	\draw (n33) -- node[midway, left]{} (n41);
	\draw (n33) -- node[midway, left]{} (n42);
	\draw (n34) -- node[midway, right]{} (n43);
	\draw (n34) -- node[midway, right]{} (n44);

	
	%\draw[decorate,decoration={brace,amplitude=6pt}] (18,10) -- node [right=12pt,align=left] {start node opinion} (18,9);
	\draw[decorate,decoration={brace,amplitude=6pt}] (\offsRight,\firstLvl) -- node [right=12pt,align=left] {\parbox{4cm}{\small number of $a$ opinions seen\newline in the first $2j-1$ draws}} (\offsRight,\secondLvl);
	\draw[decorate,decoration={brace,amplitude=6pt}] (\offsRight,\secondLvl) -- node [right=12pt,align=left] {\parbox{4cm}{\small last opinion seen in the\newline $(2j)$th draw, $x \in \{a,b\}$}} (\offsRight,\thirdLvl);
	\draw[decorate,decoration={brace,amplitude=6pt}] (\offsRight,\thirdLvl) -- node [right=12pt,align=left] {\parbox{4cm}{\small uniformly at random\\ choose $a$ with probability $0.5$}} (\offsRight,\fourthLvl);
	
	\node[anchor=west] at (-2,\secondLvl) {\small decision of $\Pn{2j-1}$};
	\node[anchor=west] at (-2,\thirdLvl) {\small decision of $\Pn{2j}$};
	\node[anchor=west] at (-2,\fourthLvl) {\small decision of $\Pn{2j}$};
	\end{tikzpicture}
}	


==> figures/tree-4.tex <==
\resizebox{\columnwidth}{!}{%
	\begin{tikzpicture}[%
	,scale=.6
	,dot/.style={circle, fill=black, inner sep=0pt, minimum size=7pt}
	,ring/.style={circle, draw, inner sep=0pt, minimum size=12pt}
	]
	\pgfmathsetmacro{\offsRight}{16}
	\pgfmathsetmacro{\zeroLvl}{10}
	\pgfmathsetmacro{\firstLvl}{8.5}
	\pgfmathsetmacro{\secondLvl}{7}
	\pgfmathsetmacro{\thirdLvl}{5}
	
	\node[dot]  (n1) at (9,\zeroLvl)        {};
	\node[ring] (n21) at (4,\secondLvl)     {$b$};
	\node[dot]  (n22) at (9,\firstLvl)      {};
	\node[ring] (n23) at (14,\secondLvl)    {$a$};
	
	\draw (n1) -- node[midway, above,rotate=45]{$< j$} (n21);
	\draw (n1) -- node[midway, right]{$j$}   (n22);
	\draw (n1) -- node[midway, above,rotate=-45]{$>j$}  (n23);
	
	\node[ring] (n31) at (7,\secondLvl)  {$a$};
	\node[ring] (n32) at (11,\secondLvl) {$b$};
	
	\draw (n22) -- node[midway, right]{} (n31);
	\draw (n22) -- node[midway, right]{} (n32);

	
	\node[ring] (n41) at (4,\thirdLvl) {$b$};
	\node[ring] (n42) at (6,\thirdLvl) {$a$};
	\node[ring, color = red] (n43) at (8,\thirdLvl) {$b$};
	\node[ring, color=blue] (n44) at (10,\thirdLvl) {$a$};
	\node[ring] (n45) at (12,\thirdLvl) {$b$};
	\node[ring] (n46) at (14,\thirdLvl) {$a$};
	
	\draw (n21) -- node[midway, left]{$x$}  (n41);
	\draw (n31) -- node[midway, left]{$a$}  (n42);
	\draw (n31) -- node[midway, right]{$b$} (n43);
	\draw (n32) -- node[midway, left]{$a$}  (n44);
	\draw (n32) -- node[midway, right]{$b$} (n45);
	\draw (n23) -- node[midway, right]{$x$} (n46);
	
	
	\draw[decorate,decoration={brace,amplitude=6pt}] (\offsRight,\zeroLvl) -- node [right=10pt,align=left] {\parbox{4cm}{\small number of $a$ opinions seen\newline in the first $2j$ draws}} (\offsRight,\firstLvl);
	\draw[decorate,decoration={brace,amplitude=6pt}] (\offsRight,\firstLvl) -- node [right=10pt,align=left] {\parbox{4cm}{\small uniformly at random\newline choose $a$ with probability $0.5$}} (\offsRight,\secondLvl);
	\draw[decorate,decoration={brace,amplitude=6pt}] (\offsRight,\secondLvl) -- node [right=10pt,align=left] {\parbox{4cm}{\small last opinion seen in the\newline \mbox{$(2j+1)$th} draw, $x \in \{a,b\}$ }} (\offsRight,\thirdLvl);
	
	\node[anchor=west] at (-2,\secondLvl) {\small decision of $\Pn{2j}$};
	\node[anchor=west] at (-2,\thirdLvl) {\small decision of $\Pn{2j+1}$};
	\end{tikzpicture}
}
